Social Media Would Not Lie: Prediction of the 2016 Taiwan Election via Online Heterogeneous Data

The prevalence of online media has attracted researchers from various domains to explore human behavior and make interesting predictions. In this research, we leverage heterogeneous social media data collected from various online platforms to predict Taiwan's 2016 presidential election. In contrast to most existing research, we take a "signal" view of heterogeneous information and adopt the Kalman filter to fuse multiple signals into daily vote predictions for the candidates. We also consider events that influenced the election in a quantitative manner based on the so-called event study model that originated in the field of financial research. We obtained the following interesting findings. First, public opinions in online media dominate traditional polls in Taiwan election prediction in terms of both predictive power and timeliness. But offline polls can still function on alleviating the sample bias of online opinions. Second, although online signals converge as election day approaches, the simple Facebook "Like" is consistently the strongest indicator of the election result. Third, most influential events have a strong connection to cross-strait relations, and the Chou Tzu-yu flag incident followed by the apology video one day before the election increased the vote share of Tsai Ing-Wen by 3.66%. This research justifies the predictive power of online media in politics and the advantages of information fusion. The combined use of the Kalman filter and the event study method contributes to the data-driven political analytics paradigm for both prediction and attribution purposes.

==> (inline-0) <==
\begin{longtable}
{|m{1cm}|m{4cm}|m{1cm}|m{9cm}|}
\caption[Events and Timespans: Tsai Ing-wen]{Events and Timespans: Tsai Ing-wen}\label{tab:event_tsai} \\

\hline \multicolumn{1}{|c|}{\textbf{Timespan}}& \multicolumn{1}{c|}{\textbf{Event}} & \multicolumn{1}{c|}{\textbf{Checking Date}}& \multicolumn{1}{c|}{\textbf{Keywords}} \\ \hline
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- Events and Timespans:Tsai Ing-wen}} \\
\hline \multicolumn{1}{|c|}{\textbf{Timespan}} &
\multicolumn{1}{c|}{\textbf{Event}} &
\multicolumn{1}{c|}{\textbf{Checking Date}}&
\multicolumn{1}{c|}{\textbf{Keywords}} \\ \hline
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

\centering
\multirow{7}{1cm}{2015/11/4-2015/11/10} &\multirow{7}{4cm}{\textbf{E1: Xi-Ma Meeting}} &2015/11/4& 马习 (Ma Ying-Jeou and Xi Jin-ping)\\
\cline{3-4}
&&2015/11/5&马习 (Ma Ying-Jeou and Xi Jin-ping), 习马 (Xi Jin-ping and Ma Ying-Jeou), 香格里拉饭店 (Shangri-La Hotel Singapore, the meeting place)\\
\cline{3-4}
&&2015/11/6&马习 (Ma Ying-Jeou and Xi Jin-ping)\\
\cline{3-4}
&&2015/11/7&马习 (Ma Ying-Jeou and Xi Jin-ping), 失望 (disappoint)\\
\cline{3-4}
&&2015/11/8&马习 (Ma Ying-Jeou and Xi Jin-ping), 失望 (disappoint), 习马 (Xi Jin-ping and Ma Ying-Jeou)\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/11/9}& 论调 (view), 支持率 (vote share), 周玉蔻 (Clara Chou, a Taiwan journalist, she asked a number of questions related to cross-strait relations at the Xi-Ma meeting press conference), 失实 (inconsistent with the facts), 选择权 (the right to vote), 剥夺 (deprive), 群聚 (meet), 马习 (Ma Ying-Jeou and Xi Jin-ping), 失望 (disappoint), 应限 (should limit), 台湾队 (Taiwan), 习马 (Xi Jin-ping and Ma Ying-Jeou), 参访 (visit), 基隆 (Keelung, a place in Taiwan), 棒球 (baseball), 习马两人 (Xi Jin-ping and Ma Ying-Jeou), 香格里拉 (Shangri-La Hotel Singapore), 公表 (make a public statement), 论谈 (talk about), 马办(Ma Ying-Jeou's office), 声明 (statement), 诺贝尔和平奖 (the Nobel Peace Prize), 殊荣 (honor), 苏姬 (Suu Kyi), 翁山 (Aung San, Aung San Suu Kyi is a Burmese politician, diplomat, author, and a winner of the Nobel Peace Prize), 宪章 (charter), 驳斥(refute),  零八年 (the year of 2008), 习想(Xi Jin-ping intends to),  吓跑 (scare away)\\
\hline
&&2015/11/10&马习 (Ma Ying-Jeou and Xi Jin-ping), 习马 (Xi Jin-ping and Ma Ying-Jeou), 翁山苏姬 (Aung San Suu Kyi)\\
\cline{3-4}
\multirow{3}{1cm}{2015/11/11-2015/11/13}&\multirow{3}{4cm}{\textbf{E2: Negative comments written in Simplified Chinese spam Tsai Ing-wen's Facebook homepage}}&\textcolor[rgb]{1.00,0.00,0.00}{2015/11/11}& 解禁 (lift a ban), 欢迎光临 (welcome), 网友 (netizens), 留言 (comment), 中国网 (China network), 密集 (dense), 欢迎 (welcome), 侦办 (investigate), 账号 (Facebook accounts), 万笔 (more than ten thousand), 吕千荣 (Lv Qian-rong), 网民 (netizens), 强国 (powerful nation), 权利 (right), 账户 (account), 来到 (come here), 惨遭 (brutally), 传来 (bring news), 访问 (visit), 简体字 (Simplified Chinese), 天王(king), 页面 (page), 马卖台 (Ma Ying-Jeou sold Taiwan), 内政部 (Ministry of the Interior), 长城 (the Great Wall), 万则 (more than ten thousand), 围攻 (besiege), 涌入(swarm into)\\
\cline{3-4}
&&2015/11/12&解禁 (lift a ban), 网友 (netizen), 留言 (comment), 网民 (netizens), 账户 (account), 简体字(Simplified Chinese), 页面 (page), 内政部 (Ministry of the Interior), 围攻 (besiege)\\
\cline{3-4}
&&2015/11/13&账户 (account), 涌入 (swarm into)\\
\hline
&&&\\
\multirow{6}{1cm}{2015/11/16-2015/11/22 2015/11/18-2015/11/20} &\multirow{6}{4cm}{\textbf{E3: Tsai Ing-wen announces Chen Chien-jen as her running mate;\\ E4: Tsai Ing-wen becomes the cover star of the Economist}}&2015/11/16& 陈建仁 (Chen Chien-jen, Tsai Ing-wen's vice presidential candidate)\\
&&&\\
&&&\\
\cline{3-4}
&&&\\
&&2015/11/17&事务所 (office), 寄赠 (send as a gift), 陈建仁 (Chen Chien-jen), 话题 (topics), 副手 (vice presidential candidate)\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/11/18}& 减量 (reduce), 陆客 (mainland tourists), 里子 (inner), 来台 (come to Taiwan), 事务所 (office), 寄赠 (send as a gift), 迁建 (relocation and reconstruction), 面子 (face), 伸冤(redress an injustice), 树木 (trees), 解禁 (lift a ban), 经济学人 (Economist), 欢迎 (welcome), 封面 (cover), 贱人(bitch), 绰号 (nickname), 总量 (total), 陈建仁 (Chen Chien-jen), 黄安 (Huang An), 年刊 (year book), 宫崎正 (Gong Qizheng), 按铃 (ring the bell), 公物 (public property), 年底 (end of the year), 话题 (topics), 入袋 (into the bag), 同性恋者 (homosexual), 南投 (Nantou, a place in Taiwan), 副手 (vice presidential candidate), 失落 (disappoint)\\
\cline{3-4}
&&2015/11/19&经济学人 (the Economist), 封面 (cover), 陈建仁 (Chen Chien-jen), 年刊 (year book), 宫崎正 (Gong Qizheng)\\
\cline{3-4}
&&2015/11/20&封面 (cover), 陈建仁 (Chen Chien-jen)\\
\cline{3-4}
&&2015/11/22&陈建仁 (Chen Chien-jen)\\
\hline
&&&\\
\multirow{4}{1cm}{2015/11/28-2015/11/30} &\multirow{4}{4cm}{\textbf{E5: The verdict of Ting Hsin International Group arouses the strong dissatisfaction of the public}} &2015/11/28& 顶新 (Ting Hsin), 五环 (five circles), 登记 (register)\\
&&&\\
&&&\\
&&&\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/11/29}& 查验 (check), 预算 (budget), 修养 (self-cultivation), 劳工 (labor), 李登辉 (Lee Teng-hui), 顶新 (Ting Hsin), 五环 (five circles), 适当 (appropriate), 权益 (right), 适合 (suitable), 大碍 (big deal), 工时 (working hours), 原民 (natives), 拜访 (visit), 景文 (Jing wen), 合适 (suitable), 四成 (forty percent), 身份 (identity), 观光客 (tourist), 总工 (chief engineer), 陆客 (mainland tourists), 谢绝(refuse), 留院 (stay in hospital), 中央广播电台 (Central Radio Station), 重返 (return), 王燕军 (Wang Yanjun)，原住民族 (natives)，登记 (register)，少年 (youths)，响应 (response)\\
\cline{3-4}
&&2015/11/30&劳工 (labor), 顶新 (Ting Hsin)\\
\hline
&&&\\
\multirow{13}{1cm}{2015/12/10-2015/12/22} &\multirow{13}{4cm}{\textbf{E6: Tsai Ing-wen is accused of land speculation}} &2015/12/10& 女史 (polite address to a lady), 话题 (topics), 寄赠 (send as a gift), 地皮(land), 土地 (land), 暴利 (huge profits), 获利 (make a profit), 爆料 (big revelation), 人权 (human rights), 买卖(buy and sell)\\
&&&\\
&&&\\
&&&\\
&&&\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/11}& 女史 (polite address to a lady), 话题 (topics), 寄赠 (send as a gift), 地皮 (land), 乌龙 (mix-up), 萌 (adorable), 土地 (land), 郎中 (doctor), 江湖 (quack), 组团 (travel in groups), 弄错 (make a mistake), 暴利 (huge profits), 蓝搞大 (The blue camp has a big impact on), 感言(reflections), 获利 (make a profit), 王如玄 (Wang Ju-hsuan), 能源 (energy), 爆料 (big revelation), 蓝营爆 (The blue camp makes a big revelation), 人权 (human rights), 指控 (allegation), 霸道 (overbearing), 美中 (the United States and China), 面积 (area), 张宏陆 (Zhang Hong-lu), 冷气 (cool air), 画像 (portrait), 买卖 (buy and sell), 炒卖 (speculation), 女神 (goddess)\\
\cline{3-4}
&&2015/12/12&女史 (polite address to a lady), 话题 (topics), 寄赠 (send as a gift), 地皮 (land), 乌龙 (mix-up), 萌 (adorable), 爆料 (big revelation)\\
\cline{3-4}
&&2015/12/13&地皮 (land), 萌 (adorable), 王如玄 (Wang Ju-hsuan)\\
\cline{3-4}
&&2015/12/14&地皮 (land), 萌 (adorable)\\
\cline{3-4}
&&\textcolor[rgb]{0.50,0.00,1.00}{2015/12/15}& 药价 (drug price), 紫光 (Unisplendour Corporation Limited), 地皮 (land), 矽品 (siliconware), 空泛 (vague and general), 土地案 (land case), 血汗 (blood and sweat), 跨出(step forward), 入股 (buy a share), 全家 (whole family), 徐巧芯 (Xu Qiao-xin), 包装纸 (packing paper), 王如玄 (Wang Ju-hsuan), 财产 (property), 名药 (famous drugs), 计程车 (taxi), 爸爸 (father), 内科 (internal medicine), 轻视 (look down on), 妇女界 (women), 外国籍 (foreign nationality), 买卖 (buy and sell), 萌 (adorable), 松山区 (Songshan District, the place that Tsai Ing-wen was accused of speculation), 王金平 (Wang Jin-ping), 下限 (underscore), 吕秋远 (Lv Qiu-yuan), 未了 (unfinished), 内湖 (the lake, the place that Tsai Ing-wen was accused of speculation)\\
\cline{3-4}
&&2015/12/16&财产 (property), 松山区 (Songshan District)\\
\cline{3-4}
&&2015/12/17&地皮 (land)\\
\cline{3-4}
&&2015/12/18&内湖 (the lake)\\
\cline{3-4}
&&\textcolor[rgb]{0.50,0.00,1.00}{2015/12/19}& 地皮 (land), 王金平 (Wang Jin-ping)\\
\cline{3-4}
&&2015/12/21&地皮 (land)\\
\cline{3-4}
&&2015/12/22&地皮 (land)\\
\hline
\multirow{4}{1cm}{2015/12/27-2015/12/30}&\multirow{4}{4cm}{\textbf{E7: Television debate}}&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/27}&陈菊 (Chen Chu), 首场 (first), 源头 (source), 广纳 (recruit), 谈九二 (talk about the 1992 Consensus), 助阵 (cheer), 辩论会 ((television) debate), 黑心 (evil mind), 打击 (attack), 结论 (conclusion), 恶斗(tough fight), 终结 (end), 两亿 (two hundred million), 电视 (television), 尿急 (urgency), 想着 (keep in mind), 抹杀 (kill), 妇运 (women's movement), 言之 (words), 不幸 (unfortunate), 四射 (sparkle), 火花 (sparkle), 当政 (be in power), 共识 (consensus), 申论 (state in detail), 遥远 (remote), 贡献 (contribution), 自信 (confidence), 陷入 (fall into), 英派 (faction of Tsai Ing-wen)\\
\cline{3-4}
&&2015/12/28&辩论会 ((television) debate), 首场 (first), 电视 (television)\\
\cline{3-4}
&&2015/12/29&首场 (first), 辩论会 ((television) debate)\\
\cline{3-4}
&&2015/12/30&辩论会 ((television) debate)\\
\hline
\multirow{2}{1cm}{2016/1/15-2016/1/16}&\multirow{2}{4cm}{\textbf{E8: Chou Tzu-yu flag incident}}&\textcolor[rgb]{1.00,0.00,0.00}{2016/1/15}& 情势 (situation), 丰原 (Fongyuan city, a place in Taiwan), 集会 (gather), 蔡选前 (before the election, Tsai Ing-wen), 台湾大选 (Taiwan election), 游子 (man traveling or residing far from home), 丢脸 (humiliating), 周子瑜 (Chou Tzu-yu), 出发 (set out), 明镜 (Der Spiegel), 吴宜臻 (Wu Yi-chen), 诞生 (be born), 向北 (northward), 苗栗 (Miaoli, a place in Taiwan), 变天 (change of weather), 晚会 (evening party), 轮替 (take turns), 谢志忠 (Hsieh Jih-chung), 冲刺 (sprint), 防弹背心 (bulletproff vest), 台中 (Taichung, a place in Taiwan), 有力 (powerful), 一里 (one mile), 板桥 (Banqiao, a place in Taiwan), 邮报 (newspaper), 伯恩斯 (Burns), 国务卿 (secretary of state), 凯达格兰大道 (Ketagalan Boulevard, a street in Taipei), 中选 (be elected), 白宫 (White House)\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2016/1/16}&台湾大选 (Taiwan election), 周子瑜 (Chou Tzu-yu), 诞生 (be born)\\
\hline
\end{longtable}
\label{tab:tsai_ekw}
\end{CJK}

\clearpage
\begin{CJK}{UTF8}{gkai}
\begin{longtable}
{|m{2cm}|m{4cm}|m{1cm}|m{9cm}|}
\caption[Events and Timespans: Eric Chu]{Events and Timespans: Eric Chu}\label{tab:event_llchu} \\

\hline \multicolumn{1}{|c|}{\textbf{Timespan}}& \multicolumn{1}{c|}{\textbf{Event}} & \multicolumn{1}{c|}{\textbf{Checking Date}}& \multicolumn{1}{c|}{\textbf{Keywords}} \\ \hline
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- Events and Timespans: Eric Chu}} \\
\hline \multicolumn{1}{|c|}{\textbf{Timespan}} &
\multicolumn{1}{c|}{\textbf{Event}} &
\multicolumn{1}{c|}{\textbf{Checking Date}}&
\multicolumn{1}{c|}{\textbf{Keywords}} \\ \hline
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

\centering
\multirow{10}{2cm}{2015/11/4-2015/11/12} &\multirow{10}{4cm}{\textbf{E9: Xi-Ma Meeting}} &\textcolor[rgb]{1.00,0.00,0.00}{2015/11/4}& 马习 (Ma Ying-Jeou and Xi Jin-ping), 美国务院 (the State Department of the United States), 规格 (specifications), 台南 (Tainan), 谈过 (talk about), 跳楼 (jump off a building), 便当 (lunch), 习近平 (Xi Jin-ping), 言辞 (words), 有助于 (contribute to), 总会 (association), 历史 (history), 出任 (take up the post of), 太平 (peaceful), 义正 (justice), 中国队 (China), 危朱立 (Eric Chu), 美国队 (the United States), 张荣祥 (Zhang Rong-xinag), 习马 (Xi Jin-ping and Ma Ying-Jeou), 花莲 (Hualien, a place in Taiwan), 白宫 (White House), 台南市 (Tainan), 态势 (situation), 劳工 (labor), 对垒 (oppose each other), 永康 (Yongkang), 米 (rice), 互信 (mutual trust)\\
\cline{3-4}
&&2015/11/5&马习 (Ma Ying-Jeou and Xi Jin-ping), 白宫 (White House), 原住民 (natives)\\
\cline{3-4}
&&2015/11/6&马习 (Ma Ying-Jeou and Xi Jin-ping)\\
\cline{3-4}
&&2015/11/7&马习 (Ma Ying-Jeou and Xi Jin-ping), 习马 (Xi Jin-ping and Ma Ying-Jeou)\\
\cline{3-4}
&&\textcolor[rgb]{0.50,0.00,1.00}{2015/11/8}& 马习 (Ma Ying-Jeou and Xi Jin-ping), 一场 (one), 远大 (of far-reaching significance), 意义 (significance), 祸害 (disaster), 见到 (meeting), 神隐 (disappear), 闪躲 (evade), 有利于 (be propitious to), 徐巧芯 (Xu Qiaoxin), 习马 (Xi Jin-ping and Ma Ying-Jeou), 见面 (meeting), 周日 (Sunday), 害怕 (be afraid of), 不利 (disadvantage), 东宁 (Dongning), 谈论 (talk about), 正妹 (beauty), 忠于 (be loyal to), 介绍 (introduce), 海峡 (strait), 平面 (plane), 晚餐 (dinner), 地位 (status), 畅谈 (talk freely), 国教 (state religion), 新加坡 (Singapore), 黄国 (a name, this may be a mistake of word segmentation), 面前 (in the face of)\\
\cline{3-4}
&&2015/11/9&马习 (Ma Ying-Jeou and Xi Jin-ping), 地位 (status)\\
\cline{3-4}
&&2015/11/10&马习 (Ma Ying-Jeou and Xi Jin-ping), 习马 (Xi Jin-ping and Ma Ying-Jeou)\\
\cline{3-4}
&&2015/11/11&马习 (Ma Ying-Jeou and Xi Jin-ping), 畅谈 (talk freely)\\
\cline{3-4}
&&2015/11/12&马习 (Ma Ying-Jeou and Xi Jin-ping), 畅谈 (talk freely)\\
\hline
&&&\\
\multirow{3}{1cm}{2015/11/17-2015/11/19} &\multirow{3}{4cm}{\textbf{E10: Eric Chu announces Wang Ju-hsuan as his running mate}} &2015/11/17& 王如玄 (Wang Ju-hsuan), 詹启贤 (Zhan Qi-xian), 副手 (vice presidential candidate), 人选 (candidate), 选定 (be selected), 朱王配 (Eric Chu and Wang Ju-hsuan), 成形 (be determined), 呼声 (demands)\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/11/18}& 王如玄 (Wang Ju-hsuan), 詹启贤 (Zhan Qi-xian), 副手 (vice presidential candidate), 挣扎 (struggle), 人选 (candidate), 配成 (match), 征询 (consult), 朱玄配 (Eric Chu and Wang Ju-hsuan), 工人 (worker), 关厂 (close the factory), 陈菊 (Chen Chu), 国光 (Guo Guang), 内定 (decide at the higher level but not officially announced), 曾获 (ever won), 选定 (be selected), 搭档 (partner), 朱玄 (Eric Chu and Wang Ju-hsuan), 法学博士 (doctor of jurisprudence), 劳工 (labor), 生计 (livelihood), 学位 (academic degree), 弱势 (vulnerable), 朱王配 (Eric Chu and Wang Ju-hsuan), 成形 (be determined), 主委 (chairman), 中国人民大学 (Renmin University of China), 财经 (finance), 律师 (lawyer), 前天 (ex-husband)\\
\cline{3-4}
&&2015/11/19&王如玄 (Wang Ju-hsuan), 副手 (vice president candidate), 人选 (candidate), 工人 (worker), 搭档 (partner)\\
\hline
&&&\\
\multirow{6}{1cm}{2015/12/2-2015/12/7} &\multirow{6}{4cm}{\textbf{E11: Eric Chu names Hu Chih-chiang the manager of his campaign}} &2015/12/2& 阁揆 (premier), 少爷 (a young master), 好命 (good fate), 亲密 (intimate), 称呼 (a form of address), 基隆 (Keelung)\\
&&&\\
&&&\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/3}& 谈宪改 (on constitutional reform), 出任 (take up the post of), 胡志强 (Hu Chih-chiang), 阁揆 (premier), 誓师 (take a mass pledge), 操盘 (operate), 花莲 (Hualien, a place in Taiwan), 少爷 (a young master), 大团结 (great unity), 接任 (take over), 升堂 (hold court trial), 泛滥 (be in flood), 共产党 (the Communist Party), 好命 (good fate), 舅舅 (uncle), 庆安 (Qingan), 顾问团 (advisory group), 主委 (director), 总部 (headquarters), 团长 (head), 仙女 (fairy), 亲密 (intimate), 李正皓 (Li Zheng-hao), 称呼 (a form of address), 确定 (determine), 新书 (a new book), 官邸 (official residence), 基隆 (Keelung)\\
\cline{3-4}
&&2015/12/4&出任 (take up the post of), 胡志强 (Hu Chih-chiang), 誓师 (take a mass pledge), 花莲 (Hualien, a place in Taiwan), 顾问团 (advisory group), 主委 (director), 团长 (head), 官邸 (official residence)\\
\cline{3-4}
&&2015/12/5&胡志强 (Hu Chih-chiang), 总部 (headquarters)\\
\cline{3-4}
&&2015/12/6&共产党 (the Communist Party)\\
\cline{3-4}
&&2015/12/7&胡志强 (Hu Chih-chiang), 共产党 (the Communist Party)\\
\hline
&&&\\
\multirow{3}{1cm}{2015/12/19-2015/12/21} &\multirow{3}{4cm}{\textbf{E12: Kao Wan-ching, Eric Chu's wife, canvasses for him}} &\textcolor[rgb]{1.00,0.00,0.00}{2015/12/19}& 出路 (find a way), 红豆 (red bean), 高婉倩 (Kao Wan-ching), 金融 (finance) \\
&&&\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/20}& 出路 (find a way), 红豆 (red bean), 有料 (plentiful), 亲子 (parent-offspring), 上海 (Shanghai), 募捐 (donation), 郭台铭 (Terry Gou), 旅客 (traveler), 紫光 (Unisplendour Corporation Limited), 告示 (announcement), 卡片 (card), 硬指标 (inflexible aim), 周刊 (week publication), 彰化 (Changhua, a place in Taiwan), 赞 (appreciate), 台商 (Taiwan merchants), 呈现 (exhibit), 南方 (south), 府城 (Tainan), 经济 (economy), 装扮 (decorate), 高婉倩 (Kao Wan-ching), 悠游 (leisurely and carefree), 想法 (opinion), 小朋友 (child), 金融 (finance), 霹雳 (thunderbolt), 小额 (small amount), 骑士 (cavalier)\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/21}&卡片 (card), 装扮 (decorate), 骑士 (cavalier)\\
\hline
&&&\\
%\multirow{11}{1cm}{2015/12/27-2016/1/4} &\multirow{11}{4cm}{\textbf{E13:Eric Chu attends television debates}} &2015/12/25& 政见(political view) \\
%&&&\\
%&&&\\
%&&&\\
%\cline{3-4}
%&&2015/12/26&电视(television),首场(first television debate), 交锋(crackling with), 常态(normality), 红利(dividend), 高峰会(summit meeting), 政见(political view)\\
%\cline{3-4}
\multirow{11}{1cm}{2015/12/27-2016/1/4} &\multirow{11}{4cm}{\textbf{E13: Television debates}}&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/27}& 入场 (admission), 牵手 (hand in hand), 电视 (television), 供应链 (supply chain), 阿嬷 (grandma), 辩论会 (debate), 首场 (first television debate), 战略 (strategy), 淡水 (Tam Shui, a place in Taiwan), 交锋 (crackling with), 高婉倩 (Kao Wan-ching), 天公 (God), 远离 (far from), 足够 (enough), 常态 (normality), 申论 (state in detail), 结论 (conclusion), 原谅 (forgive), 红利 (dividend), 高峰会 (summit meeting), 政见 (political view), 实力 (strength), 遥远 (remote), 鸿泰 (Hungthai), 当道 (be in power), 诘问 (closely question), 要好 (be on good terms), 凤凰网 (phoenix nets), 火药味 (the smell of gunpowder)\\
&&&\\
\cline{3-4}
&&2015/12/28&电视 (television), 供应链 (supply chain), 阿嬷 (grandma), 辩论会 (debate), 首场 (the first television debate), 战略 (strategy), 淡水 (Tam Shui, a place in Taiwan), 交锋 (crackling with)\\
\cline{3-4}
&&2015/12/29&阿嬷 (grandma), 战略 (strategy), 淡水(Tam Shui, a place in Taiwan)\\
\cline{3-4}
&&2015/12/30&阿嬷 (grandma), 辩论会 (debate), 淡水 (Tam Shui, a place in Taiwan), 政见 (political view)\\
\cline{3-4}
&&\textcolor[rgb]{0.50,0.00,1.00}{2015/12/31}& 暖暖包 (external heat), 送暖 (warm), 发表会 (news conference), 内政 (interior), 阿嬷 (grandma), 高婉倩 (Kao Wan-ching), 政见 (political view), 社会问题 (social problem), 支出 (expenditure), 家国 (home and country), 第二 (the second), 淡水 (Tam Shui, a place in Taiwan), 电视女生 (TV girls), 收入 (income), 便当 (lunch), 李明亮 (Ming-liang Lee), 顶好 (the best), 故事 (story), 幸福 (happy), 绿营 (green camp), 长辈 (elder), 改为 (change to), 中选 (be elected), 罹癌 (suffer from cancer), 越明了 (become clearer), 专户 (special bank account), 英仁 (Tsai Ing-wen and Chen Chien-jen)\\
\cline{3-4}
&&2016/1/1&暖暖包 (external heat), 送暖(warm), 阿嬷 (grandma), 高婉倩 (Kao Wan-ching), 电视 (television), 收入 (income), 专户 (special bank account)\\
\cline{3-4}
&&2016/1/2&阿嬷 (grandma), 第二 (the second), 电视 (television), 辩论会 (debate)\\
\cline{3-4}
&&2016/1/3&第二 (the second), 电视 (television), 辩论会 (debate)\\
\cline{3-4}
&&2016/1/4&阿嬷 (grandma), 辩论会 (debate)\\
\hline
%&&&\\
\multirow{5}{1cm}{2016/1/7-2016/1/11} &\multirow{5}{4cm}{\textbf{E14: Eric Chu proposes that the party holding the majority in the new Legislature is allowed to form a new cabinet}} &2016/1/7& 多数党 (the party holding the majority in the new Legislature), 组阁 (form a new cabinet), 阿嬷 (grandma) \\
\cline{3-4}
&&&\\
&&2016/1/8&黄金周 (golden week), 多数党 (the party holding the majority in new Legislature), 组阁 (form a new cabinet), 发表会 (release conference), 政见 (political view)\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2016/1/9}& 朱洪马吴王郝 (Eric Chu, Hung Hsiu-chu, Ma Ying-Jeou, Wu Dunyi, Wang Jinping, and Hao Longbin, the leaders of the KMT), 黄金周 (golden week)，多数党 (the party holding the majority in the new Legislature), 组阁 (form a new cabinet), 合体 (together), 民歌 (folk song), 瘦肉 (lean meat), 精美 (exquisite), 队伍 (ranks), 周末 (weekend), 淡水 (Tam shui, a place in Taiwan), 阿嬷 (grandma), 发表会 (release conference), 国旗 (national flag), 小队 (team), 洲际 (intercontinental), 造势 (put a spin on), 强打 (force oneself to), 政见 (political view), 悠游 (leisurely and carefree), 出发 (set out), 气势 (momentum), 卤肉 (pot-stewed meat), 争气 (try to make a good showing), 战术 (strategy), 李彦秀 (Lee Yan-xiu), 基隆 (Keelung, a place in Taiwan), 亲民党 (PFP), 乔林 (Qiaolin)\\
\cline{3-4}
&&2016/1/10&黄金周 (golden week), 民歌 (folk song), 造势 (put a spin on)\\
\cline{3-4}
&&2016/1/11&多数党 (the party holding the majority in the new Legislature), 组阁 (form a new cabinet)\\
\hline
&&&\\
\multirow{2}{1cm}{2016/1/14-2016/1/16} &\multirow{2}{4cm}{\textbf{E15: Chou Tzu-yu flag incident}} &2016/1/14& 周子瑜 (Chou Tzu-yu), 国旗 (national flag)\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2016/1/15}&恳托 (make a sincere request), 中道 (moderatism), 鞠躬 (bow),深深 (deep), 出气 (give vent to one's anger), 满我 (this may be a mistake of word segmentation), 晚会 (evening party), 做牛做马 (work like a horse), 周子瑜 (Chou Tzu-yu), 北台 (Northern Taiwan), 乡亲 (folks), 催票 (encourage to vote), 数码 (digital), 满我跟 (this may be a mistake of word segmentations), 为重 (this may be a mistake of word segmentations), 连赶 (even catch), 蓝营票 (vote for the blue camp), 大局 (the whole), 力量 (power), 高雄 (Kaohsiung, a place in Taiwan), 朱选前 (before the election, Erich Chu), 圆圈 (circle), 两地 (two places), 造势 (put a spin on), 国旗 (national flag), 泛蓝 (the people who slightly support the blue camp), 气势 (momentum), 冲刺 (sprint), 防弹衣 (bulletproof vest)\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2016/1/16}&鞠躬 (bow), 周子瑜 (Chou Tzu-yu), 国旗 (national flag)\\
\hline
\end{longtable}
\label{tab:tsai_ekw}
\end{CJK}

\clearpage
\begin{CJK}{UTF8}{gkai}
\begin{longtable}
{|m{2cm}|m{4cm}|m{2cm}|m{8cm}|}
\caption[Events and Timespans: James Soong]{Events and Timespans: James Soong}\label{tab:event_soong} \\

\hline \multicolumn{1}{|c|}{\textbf{Timespan}}& \multicolumn{1}{c|}{\textbf{Event}} & \multicolumn{1}{c|}{\textbf{Checking Date}}& \multicolumn{1}{c|}{\textbf{Keywords}} \\ \hline
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- Events and Timespans: James Soong}} \\
\hline \multicolumn{1}{|c|}{\textbf{Timespan}} &
\multicolumn{1}{c|}{\textbf{Event}} &
\multicolumn{1}{c|}{\textbf{Checking Date}}&
\multicolumn{1}{c|}{\textbf{Keywords}} \\ \hline
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

\centering
\multirow{7}{2cm}{2015/11/4-2015/11/10} &\multirow{7}{4cm}{\textbf{E16: Xi-Ma Meeting}} &2015/11/4& 马习 (Ma Ying-Jeou and Xi Jin-ping), 肯定 (sure)\\
\cline{3-4}
&&2015/11/5&马习 (Ma Ying-Jeou and Xi Jin-ping)\\
\cline{3-4}
&&2015/11/6&马习 (Ma Ying-Jeou and Xi Jin-ping)\\
\cline{3-4}
&&2015/11/7&马习 (Ma Ying-Jeou and Xi Jin-ping)\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/11/8}& 马习 (Ma Ying-Jeou and Xi Jin-ping), 关圣 (Guan Yu), 帝君 (Guan Yu), 马忘 (James Soong criticized Ma Ying-Jeou), 不足 (insufficient), 检讨 (self-criticism), 尊敬 (respect), 部署 (deploy), 李显龙 (Lee Hsien Loong), 陆飞 (Lu Fei), 鸿泰 (Hongtai), 宫庙 (temple), 马记 (this may be a mistake of word segmentation), 听信 (believe), 小兵 (people under the leadership of somebody), 台中 (Taichung), 团队 (team), 主将 (chief commander), 有情 (interest), 宫庙参观 (visit temples), 邱毅 (Chiu Yi),不全 (incomplete), 肯定 (sure), 自称 (claim), 真相 (truth), 骨力 (vigorous strokes), 暴力 (violence), 留言 (comment), 边缘化 (marginalize), 欧吉 (this may be a mistake of word segmentation)\\
\cline{3-4}
&&2015/11/9&马习 (Ma Ying-Jeou and Xi Jin-ping), 检讨 (self-criticism)\\
\cline{3-4}
&&2015/11/10&马习 (Ma Ying-Jeou and Xi Jin-ping)\\
\hline
\multirow{2}{2cm}{2015/11/12-2015/11/13} &\multirow{2}{4cm}{\textbf{E17: James Song takes part in the commemoration meeting of Sun Yat-sen}} &\textcolor[rgb]{1.00,0.00,0.00}{2015/11/12}& 国父 (the father of a nation), 身手 (skill), 诞辰 (birthday), 帝君 (king), 黄义交 (Huang Yijiao), 化身 (embodiment), 有情 (interest), 关圣 (Guan Yu), 纪念 (in commemoration of), 部落格 (blog), 神隐 (disappear), 沦为 (become), 体力 (physical strength), 缅怀 (remember), 公开信 (open letters), 宋神掌 (a nickname of James Soong), 壹起 (one), 低调 (low-key), 骨力 (vigorous strokes), 欧吉 (this may be a mistake of word segmentation), 现身 (appear), 不想 (do not want to), 翻转 (reversal), 精神 (spirit), 官方 (official), 行程 (itinerary), 世界 (world), 台湾人 (Taiwanese), 先生 (Mr.), 马英九 (Ma Ying-Jeou)\\
\cline{3-4}
&&2015/11/13&国父 (the father of a nation), 黄义交 (Huang Yijiao), 缅怀 (remember)\\
\hline
\multirow{6}{2cm}{2015/11/15-2015/11/21} &\multirow{6}{4cm}{\textbf{E18: James Soong announces Hsu Hsin-ying as his running mate}} &2015/11/15& 副手 (vice presidential candidate), 人选 (candidate), 立委 (Legislation Committee)\\
\cline{3-4}
&&2015/11/17&副手 (vice presidential candidate), 共产党 (the Communist Party), 人选 (candidate), 周三 (Wednesday), 两亿 (two hundred million), 中国人 (Chinese), 王金平 (Wang Jin-pyng)\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/11/18}& 副手 (vice presidential candidate), 徐欣莹 (Hsu Hsin-ying), 配成 (make a pair), 宋徐 (James Soong and Hsu Hsin-ying), 一句话 (in a word), 共产党 (the Communist Party), 宋徐配 (James Soong and Hsu Hsin-ying), 徐永明 (Hsu Yung-Ming), 感动 (moving), 基隆 (Keelung, a place in Taiwan), 搭档 (partner), 人选 (candidate), 大陆 (mainland China), 周三 (Wednesday), 能见度 (visibility), 两亿 (two hundred million), 尊重 (respect), 宣明智 (John Hsuan), 担任 (serve as), 互利 (mutual benefit), 资源 (resource), 中国人 (Chinese), 王金平 (Wang Jinping), 世代 (generation), 博士 (doctor), 科技 (technology), 召集人 (convenor), 拉拢 (draw somebody to one's side), 立委 (Legislation Committee), 出任 (take up the post of)\\
\cline{3-4}
&&2015/11/19&副手 (vice presidential candidate), 徐欣莹 (Hsu Hsin-ying), 搭档 (partner)\\
\cline{3-4}
&&2015/11/20&副手 (vice presidential candidate), 徐欣莹 (Hsu Hsin-ying), 人选 (candidate)\\
\cline{3-4}
&&2015/11/21&徐欣莹 (Hsu Hsin-ying), 共产党 (the Communist Party)，两亿 (two hundred million)，中国人 (Chinese)\\
\hline
&&&\\
\multirow{2}{2cm}{2015/12/22-2015/12/23} &\multirow{2}{4cm}{\textbf{E19: James Soong attends the business forum}} &2015/11/22& 工商 (industry and commerce), 团体 (group)\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/23}&劳资 (labor and capital), 核电 (nuclear power), 服务业 (service industry), 并进 (advance together), 互补 (complementary), 企业 (enterprise), 松绑 (relax), 伦理 (ethic), 互利 (mutually beneficial), 工商 (industry and commerce), 台商 (Taiwan merchants), 言废核 (claim to abolish nuclear power), 兼顾 (give consideration to), 共产党 (the Communist Party), 大陆 (mainland China), 财源 (financial resources), 团体 (group), 贡献 (contribution), 家园 (home), 反对 (oppose), 两岸 (Taiwan and mainland), 七大 (seven), 命根子 (lifeblood), 对撞 (clash), 两亿 (two hundred million), 里长 (precinct head), 主张 (claim), 本钱 (capital), 能源 (energy), 中国人 (Chinese)\\
\hline
%&&&\\
%\multirow{10}{2cm}{2015/12/25-2016/1/3} &\multirow{10}{4cm}{\textbf{E20:James Soong attends candidate debates}} &2015/12/25& 首场(first candidate debate), 两岸(Taiwan and mainland China),候选人(candidate), 电视(television)\\
%&&&\\
%&&&\\
%\cline{3-4}
%&&2015/12/26&首场(first candidate debate),经济(economy), 阶级(class), 两岸(Taiwan and mainland China), 候选人(candidate),电视(television), 不让(not allow)\\
%\cline{3-4}
\multirow{10}{2cm}{2015/12/27-2016/1/3} &\multirow{10}{4cm}{\textbf{E20: Television debates}}&\textcolor[rgb]{1.00,0.00,0.00}{2015/12/27}& 公约数 (common divisor), 务实 (pragmatic), 国债 (national debt), 两岸关系 (cross-strait relations), 首场 (the first candidate debate), 辩论会 (debate), 国际 (international), 生存 (survive), 空间 (space), 解决 (solve), 经济 (economy), 阶级 (class), 两岸 (Taiwan and mainland China), 共识 (common sense), 候选人 (candidate), 江明晏 (Jiang Mingyan), 共产党 (the Communist Party), 电视 (television), 结论 (conclusion), 问题 (question), 皆知 (everyone knows), 骂人 (abuse), 诘问 (closely question), 尊重 (respect), 精美 (exquisite), 精彩 (brilliant), 瘦肉 (lean meat), 中央社 (Central News Agency), 语录 (quotations), 不让 (not allow)\\
\cline{3-4}
&&2015/12/28&国债 (national debt), 首场 (the first candidate debate), 辩论会 (debate), 候选人 (candidate), 电视 (television)\\
\cline{3-4}
&&2015/12/29&辩论会 (debate), 尊重 (respect)\\
\cline{3-4}
&&2015/12/30&辩论会 (debate), 候选人 (candidate), 电视 (television)\\
\cline{3-4}
&&\textcolor[rgb]{0.50,0.00,1.00}{2015/12/31}& 歌曲 (song), 政见 (political view), 宋就好 (James Soong is excellent), 第二 (the second), 发表会 (conventions), 候选人 (candidate), 谢金燕 (Jeannie Hsieh), 内政 (interior), 慰安妇 (comfort woman), 洪秀柱 (Hung Hsiu-chu), 八仙 (the eight immortals), 悠游 (leisurely and carefree), 电视 (television), 陈菊 (Chen Chu), 歌名 (song name), 发表 (publish), 民进党 (DPP), 较劲 (fight), 三轮 (three rounds of), 亲民党 (PFP), 姊姊 (sister), 主唱 (the leader singer), 小虎 (littler tiger), 迪迪 (this may be a mistake of word segmentation), 殖民地 (colony), 南院 (the south courtyard), 柯文哲 (Ko Wen-je), 竞选 (campaign), 发言 (make a statement), 辩论会 (debate)\\
\cline{3-4}
&&2016/1/1&候选人 (candidate), 电视 (television), 发言 (make a statement), 辩论会 (debate)\\
\cline{3-4}
&&2016/1/2&第二 (the second), 候选人 (candidate), 电视 (television), 亲民党 (PFP), 发言 (make a statement), 辩论会 (debate)\\
\cline{3-4}
&&2016/1/3&候选人 (candidate), 电视 (television), 辩论会 (debate)\\
\hline
&&&\\
\multirow{3}{2cm}{2016/1/14-2016/1/16} &\multirow{3}{4cm}{\textbf{E21: Chou Tzu-yu flag incident}} &2016/1/14& 共产党 (the Communist Party), 周子瑜 (Chou Tzu-yu)\\
&&&\\
&&&\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2016/1/15}& 筹组 (plan to organize), 青年 (youth), 当选 (be elected), 共产党 (the Communist Party), 天后宫 (the queen of heaven), 晚会 (evening party), 化名 (alias), 小柯 (Ko Wen-je), 博得 (gain), 彰化 (Changhua, a place in Taiwan), 鹿港 (Lugang, a place in Taiwan), 造势 (put a spin on), 冲刺 (sprint), 参拜 (visit), 候选人 (candidate), 政党 (party), 宋营选 (supporters of James Soong), 警力 (police), 彰化县 (Changhua, a place in Taiwan), 周子瑜 (Chou Tzu-yu), 担心 (worry about)，科学 (science), 清空 (empty), 募款 (fundraising), 上网 (surf the Internet)，回防 (defense), 亲民党 (PFP), 大陆 (mainland China), 辩论会 (debate), 桃园 (Taoyuan)\\
\cline{3-4}
&&\textcolor[rgb]{1.00,0.00,0.00}{2016/1/16}&筹组 (plan to organize), 共产党 (the Communist Party), 冲刺 (sprint), 候选人 (candidate), 周子瑜 (Chou Tzu-yu)\\
\hline
\end{longtable}
\begin{tabular}{ccccc}
\toprule
&Estimate&Std.Error&t value&Pr(>|t|)\\
\midrule
c&-0.0261644&0.0223770&-1.169&0.2464\\
$p^{tsai}_{k-1}$&1.0503217&0.0430209&24.414&< 2e-16 ***\\
$\gamma_1$&-0.0055497&0.0032195&-1.724&0.0894 *\\
$\gamma_2$&-0.0078498&0.0034143&-2.299&0.0246 **\\
$\gamma_3$&-0.0016263&0.0026600&-0.611&0.5430\\
$\gamma_4$&0.0007406&0.0038982&0.190&0.8499\\
$\gamma_5$&-0.0024433&0.0029135&-0.839&0.4047\\
$\gamma_6$&0.0011313&0.0018736&0.604&0.5480\\
$\gamma_7$&0.0007497&0.0020732&0.362&0.7188\\
$\gamma_8$&0.0365850&0.0056551&6.469&1.33e-08***\\
\hline
Residual standard error&\multicolumn{4}{c}{0.005508 on 67 degrees of freedom}\\
Multiple R-squared&\multicolumn{4}{c}{0.9529}\\
Adjusted R-squared&\multicolumn{4}{c}{0.9459}\\
F-statistic&135.6 on 10 and 67 DF&p-value&<2.2e-16\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
&Estimate&Std.Error&t value&Pr(>|t|)\\
\midrule
c&-0.0055981&0.0182615&-0.307&0.76012\\
$p^{llchu}_{k-1}$&1.0101605&0.0480926&21.004&< 2e-16 ***\\
$\gamma_9$&0.0058044&0.0019974&2.906&0.00494 ***\\
$\gamma_{10}$&0.0025127&0.0026600&0.945&0.34819\\
$\gamma_{11}$&0.0010210&0.0024453&0.418&0.67761\\
$\gamma_{12}$&0.0023037&0.0026457&0.871&0.38696\\
$\gamma_{13}$&-0.0002331&0.0021261&-0.110&0.91303\\
$\gamma_{14}$&0.0048592&0.0026373&1.842&0.06977 *\\
$\gamma_{15}$&-0.0261781&0.0051982&-5.036&3.73e-06***\\
\hline
Residual standard error&\multicolumn{4}{c}{0.005007 on 68 degrees of freedom}\\
Multiple R-squared&\multicolumn{4}{c}{0.9529}\\
Adjusted R-squared&\multicolumn{4}{c}{0.9466}\\
F-statistic&152.7 on 9 and 68 DF&p-value&<2.2e-16\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
&Estimate&Std.Error&t value&Pr(>|t|)\\
\midrule
c&-0.0008878&0.0012076&-0.735&0.465\\
$p^{llchu}_{k-1}$&1.0171937&0.0113960&89.259&< 2e-16 ***\\
$\gamma_{16}$&-0.0003667&0.0007516&-0.488&0.627\\
$\gamma_{17}$&-0.0006323&0.0010710&-0.590&0.557\\
$\gamma_{18}$&0.0009155&0.0007376&1.241&0.219\\
$\gamma_{19}$&-0.0005611&0.0010016&-0.560&0.577\\
$\gamma_{20}$&0.0003622&0.0006590&0.550&0.584\\
$\gamma_{21}$&-0.0054510&0.0012896&-4.227&7.13e-05***\\
\hline
Residual standard error&\multicolumn{4}{c}{0.001664 on 69 degrees of freedom}\\
Multiple R-squared&\multicolumn{4}{c}{0.9963}\\
Adjusted R-squared&\multicolumn{4}{c}{0.9959}\\
F-statistic&2331 on 8 and 69 DF&p-value&<2.2e-16\\
\bottomrule
\end{tabular}
